Mixed-Integer Programming for Cycle Detection in Non-reversible Markov Processes

In this paper, we present a new, optimization-based method to exhibit cyclic behavior in non-reversible stochastic processes. While our method is general, it is strongly motivated by discrete simulations of ordinary differential equations representing non-reversible biological processes, in particular molecular simulations. Here, the discrete time steps of the simulation are often very small compared to the time scale of interest, i.e., of the whole process. In this setting, the detection of a global cyclic behavior of the process becomes difficult because transitions between individual states may appear almost reversible on the small time scale of the simulation. We address this difficulty using a mixed-integer programming model that allows us to compute a cycle of clusters with maximum net flow, i.e., large forward and small backward probability. For a synthetic genetic regulatory network consisting of a ring-oscillator with three genes, we show that this approach can detect the most productive overall cycle, outperforming classical spectral analysis methods. Our method applies to general non-equilibrium steady state systems such as catalytic reactions, for which the objective value computes the effectiveness of the catalyst.

==> BranchNBound.tikz <==
\begin{tikzpicture}[
  treenode/.style = {shape=circle, rounded corners, draw, align=center, inner sep=.5, minimum width=2em},
  env/.style      = {treenode, font=\ttfamily\normalsize},
  level distance=1.25cm,sibling distance=2.5cm] 
  \tikzstyle{level 1}=[sibling distance=62mm] 
  \tikzstyle{level 2}=[sibling distance=28mm] 
  \tikzstyle{level 3}=[sibling distance=20mm] 
  \node[env]{$P$} 
    child{ 
      node [env]{$P_1$} 
      child {
	node [env]{$P_3$} 
	child {
	  node [env, dashed, thick]{$P_5$}
	  edge from parent node[pos=.3, fill=white, inner sep=0, anchor=east] {$x_{i_3} \leq \floor{x^{\star, P_5}_{i_3}}$}
	} 
	child{ 
	  node [env, dotted, thick]{$P_6$} 
	  edge from parent node[pos=.3, fill=white, inner sep=0, anchor=west] {$x_{i_3} \geq \ceil{x^{\star, P_5}_{i_3}}$}
	}
	edge from parent node[pos=.3, fill=white, inner sep=0, anchor=east] {$x_{i_2} \leq \floor{x^{\star, P_1}_{i_2}}$}
      } 
      child{ 
	node [env, fill=gray!30]{$P_4$}
	edge from parent node[pos=.3, fill=white, inner sep=0, anchor=west] {$x_{i_2} \geq \ceil{x^{\star, P_1}_{i_2}}$}
      }
      edge from parent node[pos=.5, fill=white, inner sep=0] {$x_{i_1} \leq \floor{x^{\star, P}_{i_1}}$}
    }
    child{ 
      node [env]{$P_2$} 
      child {
	node [env, fill=gray!30]{$P_7$} 
	edge from parent node[pos=.3, fill=white, inner sep=0, anchor=east] {$x_{i_4} \leq \floor{x^{\star, P_2}_{i_4}}$}
      } 
      child{ 
	node [env, fill=gray!30]{$P_8$} 
	edge from parent node[pos=.3, fill=white, inner sep=0, anchor=west] {$x_{i_4} \geq \ceil{x^{\star, P_2}_{i_4}}$}
      } 
      edge from parent node[pos=.5, fill=white, inner sep=0] {$x_{i_1} \geq \ceil{x^{\star, P}_{i_1}}$}
  };
\end{tikzpicture}

==> triangle.tikz <==
\begin{tikzpicture}[->,shorten >=1pt,auto,
onenode/.style = {shape=circle, rounded corners,
                     draw, align=center
                     },
twonode/.style = {shape=circle, rounded corners,
                    	draw, align=center
                    	},
threenode/.style = {shape=circle, rounded corners,
                    	draw, align=center}
                    	]
                    
      \foreach \place/\name in { {(2,2)/1}, {(1,3)/4}, {(3,3)/5}}
      \node[onenode] (\name) at \place {\name};
      \foreach \place/\name in { {(4,0)/2}, {(6,0)/6}, {(5,-1)/7}}
            \node[twonode] (\name) at \place {\name};
      \foreach \place/\name in {{(0,0)/3},{(-2,0)/9}, {(-1,-1)/8}}
                  \node[threenode] (\name) at \place {\name};
     \path[->]           (1)  edge 	     node {0.1} (2);
     \path[<->]          (1)  edge    node {0.45}  (4);
     \path[<->]          (1)  edge    node [below right]  {0.45} (5);
     \path[<->]          (4)  edge    node {0.55} (5);
     \path[->]           (2)  edge 	     node {0.1} (3);
     \path[<->]          (2)  edge    node {0.45}  (6);
     \path[<->]          (2)  edge    node [below left]  {0.45} (7);
     \path[<->]          (6)  edge    node {0.55} (7);
     \path[->]           (3)  edge 	     node {0.1} (1);
     \path[<->]          (3)  edge    node {0.45}  (8);
     \path[<->]          (3)  edge    node [above] {0.45}  (9);
     \path[<->]          (8)  edge    node {0.55} (9);
\end{tikzpicture}


